A WCET-aware cache coloring technique for reducing interference in real-time systems

The predictability of a system is the condition to give saferbound on worst case execution timeof real-time tasks which are running on it. Commercial off-the-shelf(COTS) processors are in-creasingly used in embedded systems and contain shared cache memory. This component hasa hard predictable behavior because its state depends of theexecution history of the systems.To increase predictability of COTS component we use cache coloring, a technique widely usedto partition cache memory. Our main contribution is a WCET aware heuristic which parti-tion task according to the needs of each task. Our experiments are made with CPLEX an ILPsolver with random tasks set generated running on preemptive system scheduled with earliestdeadline first(EDF).

==> compare_c.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={percentage schedulable}, xmin=0.900000, xmax=1.300000, ymin=0.000000, ymax=100.000000,xtick={0.500000,0.700000,0.900000,1.100000,1.300000,1.500000},ytick={10.000000,30.000000,50.000000,70.000000,90.000000},legend pos=north east, ymajorgrids=true, grid style=dashed,]

  \addplot[color=orange,mark=Mercedes star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.909200)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.817400)(0.770000,99.900000)(0.780000,99.714600)(0.790000,99.718300)(0.800000,99.713700)(0.810000,99.705000)(0.820000,99.324300)(0.830000,99.514100)(0.840000,98.864700)(0.850000,98.293800)(0.860000,98.860400)(0.870000,98.390200)(0.880000,98.355900)(0.890000,97.513800)(0.900000,98.378900)(0.910000,96.857100)(0.920000,97.856500)(0.930000,95.115200)(0.940000,94.639600)(0.950000,92.627600)(0.960000,91.897400)(0.970000,90.105700)(0.980000,87.438200)(0.990000,86.489000)(1.000000,85.220700)(1.010000,79.562700)(1.020000,78.524100)(1.030000,72.598900)(1.040000,73.333300)(1.050000,65.799600)(1.060000,60.147600)(1.070000,58.294700)(1.080000,49.471700)(1.090000,46.748400)(1.100000,43.774300)(1.110000,36.736600)(1.120000,33.913000)(1.130000,30.747400)(1.140000,28.571400)(1.150000,26.393000)(1.160000,20.193200)(1.170000,16.979400)(1.180000,14.736800)(1.190000,13.832900)(1.200000,9.371980)(1.210000,9.399220)(1.220000,8.292680)(1.230000,7.348840)(1.240000,7.128910)(1.250000,6.168220)(1.260000,5.592420)(1.270000,4.347830)(1.280000,4.838710)(1.290000,4.491290)(1.300000,1.937980)(1.310000,2.986510)(1.320000,3.148150)(1.330000,1.467890)(1.340000,1.890360)(1.350000,1.447880)(1.360000,1.086960)(1.370000,0.963391)(1.380000,0.685602)(1.390000,0.843486)(1.400000,0.891266)(1.410000,0.675676)(1.420000,1.296110)(1.430000,0.584795)(1.440000,0.703518)(1.450000,0.374883)(1.460000,0.185874)(1.470000,0.000000)(1.480000,0.193424)(1.490000,0.093545)(1.500000,0.291262)(1.510000,0.098912)(1.520000,0.098717)(1.530000,0.000000)(1.540000,0.096246)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + fair}
  

\addplot[color=red,mark=x,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.818300)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.817400)(0.770000,99.800000)(0.780000,99.714600)(0.790000,99.718300)(0.800000,99.618300)(0.810000,99.705000)(0.820000,99.227800)(0.830000,99.514100)(0.840000,98.864700)(0.850000,98.293800)(0.860000,98.670500)(0.870000,98.390200)(0.880000,98.452600)(0.890000,97.513800)(0.900000,98.277600)(0.910000,96.761900)(0.920000,97.670100)(0.930000,94.746500)(0.940000,94.362300)(0.950000,92.627600)(0.960000,91.692300)(0.970000,89.721400)(0.980000,87.042500)(0.990000,86.029400)(1.000000,85.124800)(1.010000,79.562700)(1.020000,77.956500)(1.030000,71.751400)(1.040000,72.285700)(1.050000,64.932600)(1.060000,59.132800)(1.070000,57.367900)(1.080000,49.567700)(1.090000,46.088600)(1.100000,43.871600)(1.110000,36.164100)(1.120000,34.009700)(1.130000,31.220400)(1.140000,28.662400)(1.150000,26.393000)(1.160000,20.579700)(1.170000,16.979400)(1.180000,15.087700)(1.190000,14.025000)(1.200000,9.758450)(1.210000,10.077500)(1.220000,9.073170)(1.230000,7.906980)(1.240000,7.617190)(1.250000,6.635510)(1.260000,6.540280)(1.270000,4.637680)(1.280000,5.197130)(1.290000,4.857930)(1.300000,2.034880)(1.310000,3.468210)(1.320000,3.333330)(1.330000,1.834860)(1.340000,1.890360)(1.350000,1.737450)(1.360000,1.284580)(1.370000,1.059730)(1.380000,0.685602)(1.390000,1.030930)(1.400000,0.980392)(1.410000,0.675676)(1.420000,1.296110)(1.430000,0.584795)(1.440000,0.804020)(1.450000,0.374883)(1.460000,0.185874)(1.470000,0.000000)(1.480000,0.193424)(1.490000,0.093545)(1.500000,0.291262)(1.510000,0.197824)(1.520000,0.098717)(1.530000,0.000000)(1.540000,0.192493)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + federated}


\addplot[color=blue,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.818300)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.908700)(0.770000,99.900000)(0.780000,99.714600)(0.790000,99.718300)(0.800000,99.618300)(0.810000,99.705000)(0.820000,99.324300)(0.830000,99.514100)(0.840000,98.959300)(0.850000,98.293800)(0.860000,98.670500)(0.870000,98.484800)(0.880000,98.452600)(0.890000,97.513800)(0.900000,98.176300)(0.910000,96.666700)(0.920000,97.763300)(0.930000,95.115200)(0.940000,94.269900)(0.950000,92.344000)(0.960000,91.487200)(0.970000,90.297800)(0.980000,86.844700)(0.990000,85.845600)(1.000000,84.453000)(1.010000,79.087500)(1.020000,76.915800)(1.030000,71.186400)(1.040000,71.523800)(1.050000,63.680200)(1.060000,58.394800)(1.070000,56.626500)(1.080000,48.511000)(1.090000,44.486300)(1.100000,41.050600)(1.110000,33.206100)(1.120000,31.207700)(1.130000,27.909200)(1.140000,25.022700)(1.150000,23.655900)(1.160000,18.067600)(1.170000,15.197000)(1.180000,13.070200)(1.190000,12.488000)(1.200000,7.922710)(1.210000,8.430230)(1.220000,7.317070)(1.230000,6.418600)(1.240000,5.957030)(1.250000,5.233640)(1.260000,4.834120)(1.270000,3.671500)(1.280000,3.673840)(1.290000,3.483040)(1.300000,1.162790)(1.310000,2.697500)(1.320000,2.500000)(1.330000,1.376150)(1.340000,1.701320)(1.350000,1.158300)(1.360000,0.889328)(1.370000,0.674374)(1.380000,0.293830)(1.390000,0.562324)(1.400000,0.623886)(1.410000,0.579151)(1.420000,0.997009)(1.430000,0.292398)(1.440000,0.402010)(1.450000,0.374883)(1.460000,0.092937)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.093545)(1.500000,0.097087)(1.510000,0.098912)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + random}

\end{axis}
\end{tikzpicture}

\label{fig:c_comparison}

==> compare_i.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={percentage schedulable}, xmin=0.900000, xmax=1.300000, ymin=0.000000, ymax=100.000000,xtick={0.500000,0.700000,0.900000,1.100000,1.300000,1.500000},ytick={10.000000,30.000000,50.000000,70.000000,90.000000},legend pos=north east, ymajorgrids=true, grid style=dashed,]



\addplot[color=orange,mark=Mercedes star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,100.000000)(1.010000,100.000000)(1.020000,100.000000)(1.030000,99.807500)(1.040000,99.048500)(1.050000,98.609800)(1.060000,95.404400)(1.070000,90.856000)(1.080000,86.679500)(1.090000,80.221800)(1.100000,75.457200)(1.110000,68.756100)(1.120000,64.759300)(1.130000,57.363500)(1.140000,51.372500)(1.150000,44.715400)(1.160000,43.006700)(1.170000,36.302700)(1.180000,29.615700)(1.190000,25.164900)(1.200000,23.562700)(1.210000,21.028500)(1.220000,18.653800)(1.230000,15.764900)(1.240000,12.022900)(1.250000,11.617100)(1.260000,9.760590)(1.270000,9.746950)(1.280000,6.763290)(1.290000,7.199210)(1.300000,6.571430)(1.310000,5.882350)(1.320000,4.779760)(1.330000,4.635110)(1.340000,3.384910)(1.350000,3.154880)(1.360000,1.556780)(1.370000,2.417790)(1.380000,2.566450)(1.390000,2.543140)(1.400000,2.529180)(1.410000,1.823420)(1.420000,1.240460)(1.430000,1.488370)(1.440000,1.323830)(1.450000,1.224110)(1.460000,0.762631)(1.470000,1.120450)(1.480000,0.282486)(1.490000,0.487805)(1.500000,0.196850)(1.510000,0.093284)(1.520000,0.789733)(1.530000,0.559701)(1.540000,0.000000)(1.550000,0.101317)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{ILP + fair}

\addplot[color=red,mark=x,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,100.000000)(1.010000,100.000000)(1.020000,100.000000)(1.030000,99.903800)(1.040000,98.858200)(1.050000,98.609800)(1.060000,95.496300)(1.070000,90.466900)(1.080000,85.714300)(1.090000,79.759700)(1.100000,74.975900)(1.110000,68.658200)(1.120000,64.305200)(1.130000,58.393400)(1.140000,51.176500)(1.150000,43.631400)(1.160000,42.911500)(1.170000,36.111100)(1.180000,30.365500)(1.190000,24.787900)(1.200000,23.845400)(1.210000,21.763100)(1.220000,19.903800)(1.230000,16.324600)(1.240000,12.690800)(1.250000,12.267700)(1.260000,10.865600)(1.270000,10.965300)(1.280000,7.053140)(1.290000,8.481260)(1.300000,7.333330)(1.310000,6.078430)(1.320000,5.435800)(1.330000,5.128210)(1.340000,3.578340)(1.350000,3.346080)(1.360000,2.197800)(1.370000,2.611220)(1.380000,2.566450)(1.390000,2.724800)(1.400000,2.723740)(1.410000,2.111320)(1.420000,1.240460)(1.430000,1.488370)(1.440000,1.323830)(1.450000,1.412430)(1.460000,0.762631)(1.470000,1.307190)(1.480000,0.376648)(1.490000,0.585366)(1.500000,0.196850)(1.510000,0.093284)(1.520000,0.888450)(1.530000,0.559701)(1.540000,0.000000)(1.550000,0.101317)(1.560000,0.100806)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{ILP + federated}

  \addplot[color=blue,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,100.000000)(1.010000,100.000000)(1.020000,100.000000)(1.030000,99.711300)(1.040000,98.382500)(1.050000,97.683000)(1.060000,94.025700)(1.070000,85.894900)(1.080000,80.115800)(1.090000,71.349400)(1.100000,64.677600)(1.110000,57.884400)(1.120000,52.225200)(1.130000,46.858900)(1.140000,40.686300)(1.150000,34.507700)(1.160000,33.967600)(1.170000,26.245200)(1.180000,23.149000)(1.190000,19.415600)(1.200000,16.870900)(1.210000,16.069800)(1.220000,14.903800)(1.230000,11.473900)(1.240000,9.064890)(1.250000,8.736060)(1.260000,7.550640)(1.270000,7.872540)(1.280000,5.507250)(1.290000,5.719920)(1.300000,4.952380)(1.310000,4.117650)(1.320000,4.217430)(1.330000,3.846150)(1.340000,2.224370)(1.350000,2.294460)(1.360000,1.190480)(1.370000,1.644100)(1.380000,1.924840)(1.390000,1.453220)(1.400000,1.653700)(1.410000,1.343570)(1.420000,0.954198)(1.430000,0.930233)(1.440000,0.814664)(1.450000,0.659134)(1.460000,0.476644)(1.470000,0.560224)(1.480000,0.000000)(1.490000,0.292683)(1.500000,0.098425)(1.510000,0.093284)(1.520000,0.394867)(1.530000,0.373134)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{ILP + random}

\end{axis}
\end{tikzpicture}

\label{fig:i_comparison}


==> heuristics.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=4cm,width=16cm,title={}, xlabel={utilization}, ylabel={percentage schedulable}, xmin=0.700000, xmax=1.400000, ymin=0.000000, ymax=100.000000,xtick={0.900000,1.100000,1.300000,1.500000},ytick={10.000000,30.000000,50.000000,70.000000,90.000000},legend pos=north east, ymajorgrids=true, grid style=dashed,]

\addplot[color=orange,mark=Mercedes star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.909200)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.817400)(0.770000,99.900000)(0.780000,99.714600)(0.790000,99.718300)(0.800000,99.713700)(0.810000,99.705000)(0.820000,99.324300)(0.830000,99.514100)(0.840000,98.864700)(0.850000,98.293800)(0.860000,98.860400)(0.870000,98.390200)(0.880000,98.355900)(0.890000,97.513800)(0.900000,98.378900)(0.910000,96.857100)(0.920000,97.856500)(0.930000,95.115200)(0.940000,94.639600)(0.950000,92.627600)(0.960000,91.897400)(0.970000,90.105700)(0.980000,87.438200)(0.990000,86.489000)(1.000000,85.220700)(1.010000,79.562700)(1.020000,78.524100)(1.030000,72.598900)(1.040000,73.333300)(1.050000,65.799600)(1.060000,60.147600)(1.070000,58.294700)(1.080000,49.471700)(1.090000,46.748400)(1.100000,43.774300)(1.110000,36.736600)(1.120000,33.913000)(1.130000,30.747400)(1.140000,28.571400)(1.150000,26.393000)(1.160000,20.193200)(1.170000,16.979400)(1.180000,14.736800)(1.190000,13.832900)(1.200000,9.371980)(1.210000,9.399220)(1.220000,8.292680)(1.230000,7.348840)(1.240000,7.128910)(1.250000,6.168220)(1.260000,5.592420)(1.270000,4.347830)(1.280000,4.838710)(1.290000,4.491290)(1.300000,1.937980)(1.310000,2.986510)(1.320000,3.148150)(1.330000,1.467890)(1.340000,1.890360)(1.350000,1.447880)(1.360000,1.086960)(1.370000,0.963391)(1.380000,0.685602)(1.390000,0.843486)(1.400000,0.891266)(1.410000,0.675676)(1.420000,1.296110)(1.430000,0.584795)(1.440000,0.703518)(1.450000,0.374883)(1.460000,0.185874)(1.470000,0.000000)(1.480000,0.193424)(1.490000,0.093545)(1.500000,0.291262)(1.510000,0.098912)(1.520000,0.098717)(1.530000,0.000000)(1.540000,0.096246)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + fair}
  

\addplot[color=red,mark=x,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.818300)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.817400)(0.770000,99.800000)(0.780000,99.714600)(0.790000,99.718300)(0.800000,99.618300)(0.810000,99.705000)(0.820000,99.227800)(0.830000,99.514100)(0.840000,98.864700)(0.850000,98.293800)(0.860000,98.670500)(0.870000,98.390200)(0.880000,98.452600)(0.890000,97.513800)(0.900000,98.277600)(0.910000,96.761900)(0.920000,97.670100)(0.930000,94.746500)(0.940000,94.362300)(0.950000,92.627600)(0.960000,91.692300)(0.970000,89.721400)(0.980000,87.042500)(0.990000,86.029400)(1.000000,85.124800)(1.010000,79.562700)(1.020000,77.956500)(1.030000,71.751400)(1.040000,72.285700)(1.050000,64.932600)(1.060000,59.132800)(1.070000,57.367900)(1.080000,49.567700)(1.090000,46.088600)(1.100000,43.871600)(1.110000,36.164100)(1.120000,34.009700)(1.130000,31.220400)(1.140000,28.662400)(1.150000,26.393000)(1.160000,20.579700)(1.170000,16.979400)(1.180000,15.087700)(1.190000,14.025000)(1.200000,9.758450)(1.210000,10.077500)(1.220000,9.073170)(1.230000,7.906980)(1.240000,7.617190)(1.250000,6.635510)(1.260000,6.540280)(1.270000,4.637680)(1.280000,5.197130)(1.290000,4.857930)(1.300000,2.034880)(1.310000,3.468210)(1.320000,3.333330)(1.330000,1.834860)(1.340000,1.890360)(1.350000,1.737450)(1.360000,1.284580)(1.370000,1.059730)(1.380000,0.685602)(1.390000,1.030930)(1.400000,0.980392)(1.410000,0.675676)(1.420000,1.296110)(1.430000,0.584795)(1.440000,0.804020)(1.450000,0.374883)(1.460000,0.185874)(1.470000,0.000000)(1.480000,0.193424)(1.490000,0.093545)(1.500000,0.291262)(1.510000,0.197824)(1.520000,0.098717)(1.530000,0.000000)(1.540000,0.192493)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + federated}


\addplot[color=blue,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.818300)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.908700)(0.770000,99.900000)(0.780000,99.714600)(0.790000,99.718300)(0.800000,99.618300)(0.810000,99.705000)(0.820000,99.324300)(0.830000,99.514100)(0.840000,98.959300)(0.850000,98.293800)(0.860000,98.670500)(0.870000,98.484800)(0.880000,98.452600)(0.890000,97.513800)(0.900000,98.176300)(0.910000,96.666700)(0.920000,97.763300)(0.930000,95.115200)(0.940000,94.269900)(0.950000,92.344000)(0.960000,91.487200)(0.970000,90.297800)(0.980000,86.844700)(0.990000,85.845600)(1.000000,84.453000)(1.010000,79.087500)(1.020000,76.915800)(1.030000,71.186400)(1.040000,71.523800)(1.050000,63.680200)(1.060000,58.394800)(1.070000,56.626500)(1.080000,48.511000)(1.090000,44.486300)(1.100000,41.050600)(1.110000,33.206100)(1.120000,31.207700)(1.130000,27.909200)(1.140000,25.022700)(1.150000,23.655900)(1.160000,18.067600)(1.170000,15.197000)(1.180000,13.070200)(1.190000,12.488000)(1.200000,7.922710)(1.210000,8.430230)(1.220000,7.317070)(1.230000,6.418600)(1.240000,5.957030)(1.250000,5.233640)(1.260000,4.834120)(1.270000,3.671500)(1.280000,3.673840)(1.290000,3.483040)(1.300000,1.162790)(1.310000,2.697500)(1.320000,2.500000)(1.330000,1.376150)(1.340000,1.701320)(1.350000,1.158300)(1.360000,0.889328)(1.370000,0.674374)(1.380000,0.293830)(1.390000,0.562324)(1.400000,0.623886)(1.410000,0.579151)(1.420000,0.997009)(1.430000,0.292398)(1.440000,0.402010)(1.450000,0.374883)(1.460000,0.092937)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.093545)(1.500000,0.097087)(1.510000,0.098912)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + random}

\addplot[color=brown,mark=asterisk,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,99.899000)(0.680000,99.900800)(0.690000,99.636700)(0.700000,100.000000)(0.710000,99.720100)(0.720000,99.619000)(0.730000,99.604000)(0.740000,99.812400)(0.750000,99.517800)(0.760000,98.995400)(0.770000,99.700000)(0.780000,99.334000)(0.790000,98.779300)(0.800000,98.377900)(0.810000,98.426700)(0.820000,97.683400)(0.830000,97.278900)(0.840000,96.972600)(0.850000,94.976300)(0.860000,95.536600)(0.870000,94.791700)(0.880000,93.520300)(0.890000,91.989000)(0.900000,92.502500)(0.910000,88.190500)(0.920000,88.443600)(0.930000,85.069100)(0.940000,82.994500)(0.950000,79.867700)(0.960000,77.333300)(0.970000,73.102800)(0.980000,66.864500)(0.990000,61.856600)(1.000000,59.021100)(1.010000,52.661600)(1.020000,47.682100)(1.030000,38.606400)(1.040000,36.476200)(1.050000,31.502900)(1.060000,27.398500)(1.070000,25.115800)(1.080000,18.347700)(1.090000,18.755900)(1.100000,15.077800)(1.110000,11.832100)(1.120000,10.338200)(1.130000,9.082310)(1.140000,8.826210)(1.150000,7.820140)(1.160000,5.507250)(1.170000,4.690430)(1.180000,4.473680)(1.190000,4.899140)(1.200000,1.545890)(1.210000,2.519380)(1.220000,1.756100)(1.230000,1.860470)(1.240000,1.757810)(1.250000,1.775700)(1.260000,1.421800)(1.270000,1.545890)(1.280000,1.164870)(1.290000,1.099910)(1.300000,0.484496)(1.310000,0.481696)(1.320000,0.462963)(1.330000,0.366972)(1.340000,0.378072)(1.350000,0.289575)(1.360000,0.494071)(1.370000,0.192678)(1.380000,0.195886)(1.390000,0.187441)(1.400000,0.178253)(1.410000,0.096525)(1.420000,0.299103)(1.430000,0.097466)(1.440000,0.100503)(1.450000,0.000000)(1.460000,0.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.097087)(1.510000,0.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{random distribution}

\addplot[color=black,mark=Mercedes star flipped,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.909200)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.908700)(0.770000,99.900000)(0.780000,99.809700)(0.790000,99.718300)(0.800000,99.713700)(0.810000,99.705000)(0.820000,99.420800)(0.830000,99.514100)(0.840000,98.959300)(0.850000,98.483400)(0.860000,98.860400)(0.870000,98.579500)(0.880000,98.646000)(0.890000,97.605900)(0.900000,98.277600)(0.910000,97.047600)(0.920000,98.042900)(0.930000,95.760400)(0.940000,95.378900)(0.950000,93.383700)(0.960000,92.923100)(0.970000,91.258400)(0.980000,89.020800)(0.990000,87.408100)(1.000000,86.564300)(1.010000,81.558900)(1.020000,79.848600)(1.030000,75.235400)(1.040000,75.428600)(1.050000,68.304400)(1.060000,64.022100)(1.070000,63.114000)(1.080000,54.178700)(1.090000,54.005700)(1.100000,49.221800)(1.110000,41.984700)(1.120000,39.516900)(1.130000,35.761600)(1.140000,32.939000)(1.150000,30.205300)(1.160000,24.444400)(1.170000,21.294600)(1.180000,17.631600)(1.190000,17.098900)(1.200000,12.367100)(1.210000,12.403100)(1.220000,10.731700)(1.230000,9.302330)(1.240000,9.179690)(1.250000,8.317760)(1.260000,7.867300)(1.270000,5.893720)(1.280000,5.286740)(1.290000,6.049500)(1.300000,2.906980)(1.310000,3.564550)(1.320000,3.703700)(1.330000,2.110090)(1.340000,2.362950)(1.350000,2.220080)(1.360000,1.679840)(1.370000,1.156070)(1.380000,0.783546)(1.390000,0.937207)(1.400000,0.980392)(1.410000,0.965251)(1.420000,1.395810)(1.430000,0.487329)(1.440000,0.703518)(1.450000,0.374883)(1.460000,0.464684)(1.470000,0.000000)(1.480000,0.096712)(1.490000,0.093545)(1.500000,0.291262)(1.510000,0.197824)(1.520000,0.098717)(1.530000,0.000000)(1.540000,0.192493)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{infinite cache}

\addplot[color=green,mark=star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,99.809300)(0.630000,99.904100)(0.640000,99.906200)(0.650000,99.712900)(0.660000,99.332700)(0.670000,99.697000)(0.680000,99.603200)(0.690000,99.273400)(0.700000,99.435600)(0.710000,99.160400)(0.720000,99.333300)(0.730000,98.217800)(0.740000,98.968100)(0.750000,98.553500)(0.760000,96.803700)(0.770000,97.500000)(0.780000,96.860100)(0.790000,96.150200)(0.800000,94.465600)(0.810000,93.510300)(0.820000,92.181500)(0.830000,90.087500)(0.840000,89.025500)(0.850000,86.919400)(0.860000,85.090200)(0.870000,83.333300)(0.880000,79.400400)(0.890000,75.782700)(0.900000,71.023300)(0.910000,67.142900)(0.920000,66.728800)(0.930000,59.354800)(0.940000,53.512000)(0.950000,45.179600)(0.960000,38.153800)(0.970000,27.377500)(0.980000,18.595500)(0.990000,6.801470)(1.000000,0.000000)(1.010000,0.000000)(1.020000,0.000000)(1.030000,0.000000)(1.040000,0.000000)(1.050000,0.000000)(1.060000,0.000000)(1.070000,0.000000)(1.080000,0.000000)(1.090000,0.000000)(1.100000,0.000000)(1.110000,0.000000)(1.120000,0.000000)(1.130000,0.000000)(1.140000,0.000000)(1.150000,0.000000)(1.160000,0.000000)(1.170000,0.000000)(1.180000,0.000000)(1.190000,0.000000)(1.200000,0.000000)(1.210000,0.000000)(1.220000,0.000000)(1.230000,0.000000)(1.240000,0.000000)(1.250000,0.000000)(1.260000,0.000000)(1.270000,0.000000)(1.280000,0.000000)(1.290000,0.000000)(1.300000,0.000000)(1.310000,0.000000)(1.320000,0.000000)(1.330000,0.000000)(1.340000,0.000000)(1.350000,0.000000)(1.360000,0.000000)(1.370000,0.000000)(1.380000,0.000000)(1.390000,0.000000)(1.400000,0.000000)(1.410000,0.000000)(1.420000,0.000000)(1.430000,0.000000)(1.440000,0.000000)(1.450000,0.000000)(1.460000,0.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.000000)(1.510000,0.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{worst distribution}

\end{axis}
\end{tikzpicture}



==> pages_c.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={cache partitions used}, xmin=0.800000, xmax=1.400000, ymin=0.000000, ymax=16.000000,xtick={0.500000,0.700000,0.900000,1.100000,1.300000,1.500000},ytick={2.000000,4.000000,6.000000,8.000000,10.000000,12.000000,14.000000,16.000000},legend pos=south east, ymajorgrids=true, grid style=dashed,]

  

\addplot[color=orange,mark=Mercedes star,] 
coordinates {(0.250000,8.000000)(0.260000,8.000000)(0.270000,8.000000)(0.280000,8.000000)(0.290000,8.000000)(0.300000,8.000000)(0.310000,8.000000)(0.320000,8.000000)(0.330000,8.000000)(0.340000,8.000000)(0.350000,8.000000)(0.360000,8.000000)(0.370000,8.000000)(0.380000,8.000000)(0.390000,8.000000)(0.400000,8.000000)(0.410000,8.000000)(0.420000,8.000000)(0.430000,8.000000)(0.440000,8.000000)(0.450000,8.000000)(0.460000,8.000000)(0.470000,8.000000)(0.480000,8.000000)(0.490000,8.000000)(0.500000,8.000000)(0.510000,8.000000)(0.520000,8.000000)(0.530000,8.000000)(0.540000,8.000000)(0.550000,8.000000)(0.560000,8.000000)(0.570000,8.000000)(0.580000,8.000000)(0.590000,8.000000)(0.600000,8.000000)(0.610000,8.000000)(0.620000,8.002860)(0.630000,8.000000)(0.640000,8.000000)(0.650000,8.003830)(0.660000,8.001910)(0.670000,8.005050)(0.680000,8.002980)(0.690000,8.011820)(0.700000,8.000940)(0.710000,8.012130)(0.720000,8.017160)(0.730000,8.034650)(0.740000,8.011260)(0.750000,8.020290)(0.760000,8.041170)(0.770000,8.023020)(0.780000,8.024810)(0.790000,8.051790)(0.800000,8.101440)(0.810000,8.097630)(0.820000,8.112730)(0.830000,8.132810)(0.840000,8.134930)(0.850000,8.162010)(0.860000,8.238230)(0.870000,8.238690)(0.880000,8.294000)(0.890000,8.342780)(0.900000,8.425330)(0.910000,8.476890)(0.920000,8.560000)(0.930000,8.608530)(0.940000,8.798830)(0.950000,8.858160)(0.960000,9.021210)(0.970000,9.224950)(0.980000,9.365380)(0.990000,9.656750)(1.000000,9.844590)(1.010000,10.131400)(1.020000,10.519300)(1.030000,10.779500)(1.040000,10.955800)(1.050000,11.185900)(1.060000,11.460100)(1.070000,11.486500)(1.080000,11.747600)(1.090000,11.774200)(1.100000,12.204400)(1.110000,12.394800)(1.120000,12.284900)(1.130000,12.415400)(1.140000,12.627400)(1.150000,12.603700)(1.160000,12.559800)(1.170000,12.602200)(1.180000,12.857100)(1.190000,12.527800)(1.200000,12.814400)(1.210000,12.732000)(1.220000,12.505900)(1.230000,12.822800)(1.240000,12.890400)(1.250000,13.151500)(1.260000,12.881400)(1.270000,13.088900)(1.280000,13.333300)(1.290000,13.306100)(1.300000,13.500000)(1.310000,12.709700)(1.320000,12.764700)(1.330000,12.750000)(1.340000,13.150000)(1.350000,13.200000)(1.360000,13.181800)(1.370000,13.200000)(1.380000,14.000000)(1.390000,13.777800)(1.400000,13.500000)(1.410000,13.000000)(1.420000,14.076900)(1.430000,14.666700)(1.440000,13.571400)(1.450000,13.750000)(1.460000,14.500000)(1.470000,0.000000)(1.480000,15.500000)(1.490000,14.000000)(1.500000,14.333300)(1.510000,15.000000)(1.520000,14.000000)(1.530000,0.000000)(1.540000,14.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + fair}

\addplot[color=red,mark=x,] 
coordinates {(0.250000,8.000000)(0.260000,8.000000)(0.270000,8.000000)(0.280000,8.000000)(0.290000,8.000000)(0.300000,8.000000)(0.310000,8.000000)(0.320000,8.000000)(0.330000,8.000000)(0.340000,8.000000)(0.350000,8.000000)(0.360000,8.000000)(0.370000,8.000000)(0.380000,8.000000)(0.390000,8.000000)(0.400000,8.000000)(0.410000,8.000000)(0.420000,8.000000)(0.430000,8.000000)(0.440000,8.000000)(0.450000,8.000000)(0.460000,8.000000)(0.470000,8.000000)(0.480000,8.000000)(0.490000,8.000000)(0.500000,8.000000)(0.510000,8.000000)(0.520000,8.000000)(0.530000,8.000000)(0.540000,8.000000)(0.550000,8.000000)(0.560000,8.000000)(0.570000,8.000000)(0.580000,8.000000)(0.590000,8.000000)(0.600000,8.000000)(0.610000,8.000000)(0.620000,8.000950)(0.630000,8.000000)(0.640000,8.000000)(0.650000,8.000960)(0.660000,8.000950)(0.670000,8.006060)(0.680000,8.001990)(0.690000,8.004550)(0.700000,8.000940)(0.710000,8.009330)(0.720000,8.013350)(0.730000,8.029700)(0.740000,8.012200)(0.750000,8.014490)(0.760000,8.031110)(0.770000,8.012020)(0.780000,8.020990)(0.790000,8.048020)(0.800000,8.071840)(0.810000,8.078900)(0.820000,8.085600)(0.830000,8.111330)(0.840000,8.131100)(0.850000,8.146580)(0.860000,8.203080)(0.870000,8.215590)(0.880000,8.238700)(0.890000,8.317280)(0.900000,8.386600)(0.910000,8.443900)(0.920000,8.507630)(0.930000,8.544750)(0.940000,8.730660)(0.950000,8.838780)(0.960000,8.988810)(0.970000,9.165950)(0.980000,9.376140)(0.990000,9.685900)(1.000000,9.866970)(1.010000,10.164900)(1.020000,10.603200)(1.030000,10.893700)(1.040000,11.196300)(1.050000,11.500000)(1.060000,11.858000)(1.070000,12.000000)(1.080000,12.327500)(1.090000,12.482600)(1.100000,12.895800)(1.110000,13.050100)(1.120000,13.156200)(1.130000,13.266700)(1.140000,13.393700)(1.150000,13.425900)(1.160000,13.497700)(1.170000,13.348100)(1.180000,13.494200)(1.190000,13.383600)(1.200000,13.495000)(1.210000,13.509600)(1.220000,13.537600)(1.230000,13.635300)(1.240000,13.576900)(1.250000,13.774600)(1.260000,13.811600)(1.270000,13.708300)(1.280000,13.689700)(1.290000,13.811300)(1.300000,13.571400)(1.310000,13.527800)(1.320000,13.388900)(1.330000,13.700000)(1.340000,13.250000)(1.350000,13.944400)(1.360000,13.692300)(1.370000,13.636400)(1.380000,14.428600)(1.390000,14.272700)(1.400000,13.727300)(1.410000,13.285700)(1.420000,13.846200)(1.430000,14.500000)(1.440000,14.250000)(1.450000,13.250000)(1.460000,14.000000)(1.470000,0.000000)(1.480000,15.000000)(1.490000,14.000000)(1.500000,14.000000)(1.510000,15.000000)(1.520000,14.000000)(1.530000,0.000000)(1.540000,14.500000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + federeated}

\addplot[color=blue,mark=+,] 
coordinates {(0.250000,8.000000)(0.260000,8.000000)(0.270000,8.000000)(0.280000,8.000000)(0.290000,8.000000)(0.300000,8.000000)(0.310000,8.000000)(0.320000,8.000000)(0.330000,8.000000)(0.340000,8.000000)(0.350000,8.000000)(0.360000,8.000000)(0.370000,8.000000)(0.380000,8.000000)(0.390000,8.000000)(0.400000,8.000000)(0.410000,8.000000)(0.420000,8.000000)(0.430000,8.000000)(0.440000,8.000000)(0.450000,8.000000)(0.460000,8.000000)(0.470000,8.000000)(0.480000,8.000000)(0.490000,8.000000)(0.500000,8.000000)(0.510000,8.000000)(0.520000,8.000000)(0.530000,8.000000)(0.540000,8.000000)(0.550000,8.000000)(0.560000,8.000000)(0.570000,8.000000)(0.580000,8.000000)(0.590000,8.000000)(0.600000,8.000000)(0.610000,8.000000)(0.620000,8.002860)(0.630000,8.000000)(0.640000,8.000000)(0.650000,8.002870)(0.660000,8.001910)(0.670000,8.005050)(0.680000,8.002980)(0.690000,8.006370)(0.700000,8.000940)(0.710000,8.013990)(0.720000,8.017160)(0.730000,8.033660)(0.740000,8.015010)(0.750000,8.020290)(0.760000,8.045700)(0.770000,8.025030)(0.780000,8.032440)(0.790000,8.056500)(0.800000,8.088120)(0.810000,8.099610)(0.820000,8.104960)(0.830000,8.157230)(0.840000,8.168260)(0.850000,8.186110)(0.860000,8.252170)(0.870000,8.279810)(0.880000,8.340860)(0.890000,8.389990)(0.900000,8.474720)(0.910000,8.525120)(0.920000,8.653960)(0.930000,8.720930)(0.940000,8.885290)(0.950000,9.034800)(0.960000,9.176010)(0.970000,9.444680)(0.980000,9.675400)(0.990000,10.043900)(1.000000,10.239800)(1.010000,10.681500)(1.020000,11.039400)(1.030000,11.350500)(1.040000,11.675100)(1.050000,11.900200)(1.060000,12.265400)(1.070000,12.301100)(1.080000,12.766300)(1.090000,12.641900)(1.100000,13.180100)(1.110000,13.324700)(1.120000,13.476800)(1.130000,13.539000)(1.140000,13.632700)(1.150000,13.797500)(1.160000,14.005300)(1.170000,13.870400)(1.180000,14.147700)(1.190000,13.930800)(1.200000,14.158500)(1.210000,13.977000)(1.220000,14.026700)(1.230000,14.130400)(1.240000,14.245900)(1.250000,14.821400)(1.260000,14.372500)(1.270000,14.263200)(1.280000,14.439000)(1.290000,14.447400)(1.300000,13.916700)(1.310000,14.178600)(1.320000,14.074100)(1.330000,14.000000)(1.340000,14.444400)(1.350000,14.750000)(1.360000,14.444400)(1.370000,14.000000)(1.380000,14.000000)(1.390000,14.666700)(1.400000,14.571400)(1.410000,14.333300)(1.420000,15.100000)(1.430000,15.333300)(1.440000,14.500000)(1.450000,15.250000)(1.460000,13.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,16.000000)(1.500000,16.000000)(1.510000,16.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + random}

\end{axis}
\end{tikzpicture}

\label{fig:c_pages}

==> pages_i.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={cache partitions used}, xmin=0.800000, xmax=1.400000, ymin=0.000000, ymax=16.000000,xtick={0.500000,0.700000,0.900000,1.100000,1.300000,1.500000},ytick={2.000000,4.000000,6.000000,8.000000,10.000000,12.000000,14.000000,16.000000},legend pos=south east, ymajorgrids=true, grid style=dashed,]



\addplot[color=orange,mark=Mercedes star] 
coordinates {(0.250000,8.000000)(0.260000,8.000000)(0.270000,8.000000)(0.280000,8.000000)(0.290000,8.000000)(0.300000,8.000000)(0.310000,8.000000)(0.320000,8.000000)(0.330000,8.000000)(0.340000,8.000000)(0.350000,8.000000)(0.360000,8.000000)(0.370000,8.000000)(0.380000,8.000000)(0.390000,8.000000)(0.400000,8.000000)(0.410000,8.000000)(0.420000,8.000000)(0.430000,8.000000)(0.440000,8.000000)(0.450000,8.000000)(0.460000,8.000000)(0.470000,8.000000)(0.480000,8.000000)(0.490000,8.000000)(0.500000,8.000000)(0.510000,8.000000)(0.520000,8.000000)(0.530000,8.000000)(0.540000,8.000000)(0.550000,8.000000)(0.560000,8.000000)(0.570000,8.000000)(0.580000,8.000000)(0.590000,8.000000)(0.600000,8.000000)(0.610000,8.000000)(0.620000,8.000000)(0.630000,8.000000)(0.640000,8.000000)(0.650000,8.000000)(0.660000,8.000000)(0.670000,8.000000)(0.680000,8.000000)(0.690000,8.000000)(0.700000,8.000000)(0.710000,8.000000)(0.720000,8.000000)(0.730000,8.000000)(0.740000,8.000000)(0.750000,8.000000)(0.760000,8.000000)(0.770000,8.000000)(0.780000,8.000000)(0.790000,8.000000)(0.800000,8.000000)(0.810000,8.000000)(0.820000,8.000000)(0.830000,8.000000)(0.840000,8.000000)(0.850000,8.000000)(0.860000,8.000000)(0.870000,8.000000)(0.880000,8.000000)(0.890000,8.000000)(0.900000,8.000000)(0.910000,8.000000)(0.920000,8.000000)(0.930000,8.000000)(0.940000,8.000000)(0.950000,8.000000)(0.960000,8.000000)(0.970000,8.000000)(0.980000,8.000000)(0.990000,8.000000)(1.000000,8.065780)(1.010000,8.484210)(1.020000,8.993350)(1.030000,9.422370)(1.040000,9.819400)(1.050000,10.084600)(1.060000,10.385400)(1.070000,10.721600)(1.080000,11.016700)(1.090000,11.231600)(1.100000,11.399200)(1.110000,11.582600)(1.120000,11.911600)(1.130000,11.892300)(1.140000,12.158400)(1.150000,12.486900)(1.160000,12.351800)(1.170000,12.559400)(1.180000,12.427200)(1.190000,12.704100)(1.200000,13.040000)(1.210000,12.799100)(1.220000,12.943300)(1.230000,13.011800)(1.240000,12.698400)(1.250000,12.624000)(1.260000,12.792500)(1.270000,12.942300)(1.280000,12.728600)(1.290000,12.958900)(1.300000,13.173900)(1.310000,13.116700)(1.320000,12.803900)(1.330000,12.851100)(1.340000,13.485700)(1.350000,13.424200)(1.360000,12.823500)(1.370000,13.120000)(1.380000,12.857100)(1.390000,13.642900)(1.400000,13.192300)(1.410000,13.631600)(1.420000,13.230800)(1.430000,13.687500)(1.440000,13.692300)(1.450000,14.615400)(1.460000,13.500000)(1.470000,13.833300)(1.480000,15.333300)(1.490000,14.400000)(1.500000,14.000000)(1.510000,13.000000)(1.520000,14.250000)(1.530000,14.333300)(1.540000,0.000000)(1.550000,16.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{ILP + fair}

\addplot[color=red,mark=x,] 
coordinates {(0.250000,8.000000)(0.260000,8.000000)(0.270000,8.000000)(0.280000,8.000000)(0.290000,8.000000)(0.300000,8.000000)(0.310000,8.000000)(0.320000,8.000000)(0.330000,8.000000)(0.340000,8.000000)(0.350000,8.000000)(0.360000,8.000000)(0.370000,8.000000)(0.380000,8.000000)(0.390000,8.000000)(0.400000,8.000000)(0.410000,8.000000)(0.420000,8.000000)(0.430000,8.000000)(0.440000,8.000000)(0.450000,8.000000)(0.460000,8.000000)(0.470000,8.000000)(0.480000,8.000000)(0.490000,8.000000)(0.500000,8.000000)(0.510000,8.000000)(0.520000,8.000000)(0.530000,8.000000)(0.540000,8.000000)(0.550000,8.000000)(0.560000,8.000000)(0.570000,8.000000)(0.580000,8.000000)(0.590000,8.000000)(0.600000,8.000000)(0.610000,8.000000)(0.620000,8.000000)(0.630000,8.000000)(0.640000,8.000000)(0.650000,8.000000)(0.660000,8.000000)(0.670000,8.000000)(0.680000,8.000000)(0.690000,8.000000)(0.700000,8.000000)(0.710000,8.000000)(0.720000,8.000000)(0.730000,8.000000)(0.740000,8.000000)(0.750000,8.000000)(0.760000,8.000000)(0.770000,8.000000)(0.780000,8.000000)(0.790000,8.000000)(0.800000,8.000000)(0.810000,8.000000)(0.820000,8.000000)(0.830000,8.000000)(0.840000,8.000000)(0.850000,8.000000)(0.860000,8.000000)(0.870000,8.000000)(0.880000,8.000000)(0.890000,8.000000)(0.900000,8.000000)(0.910000,8.000000)(0.920000,8.000000)(0.930000,8.000000)(0.940000,8.000000)(0.950000,8.000000)(0.960000,8.000000)(0.970000,8.000000)(0.980000,8.000000)(0.990000,8.000000)(1.000000,8.060060)(1.010000,8.433490)(1.020000,8.816540)(1.030000,9.151250)(1.040000,9.586140)(1.050000,9.969920)(1.060000,10.441800)(1.070000,10.974200)(1.080000,11.384000)(1.090000,11.764800)(1.100000,12.110400)(1.110000,12.365200)(1.120000,12.697700)(1.130000,12.793700)(1.140000,12.919500)(1.150000,13.209100)(1.160000,13.219500)(1.170000,13.395200)(1.180000,13.265400)(1.190000,13.357400)(1.200000,13.588900)(1.210000,13.481000)(1.220000,13.458900)(1.230000,13.605700)(1.240000,13.563900)(1.250000,13.477300)(1.260000,13.644100)(1.270000,13.700900)(1.280000,13.274000)(1.290000,13.500000)(1.300000,13.766200)(1.310000,13.580600)(1.320000,13.465500)(1.330000,13.519200)(1.340000,13.513500)(1.350000,13.428600)(1.360000,13.750000)(1.370000,13.629600)(1.380000,13.250000)(1.390000,13.800000)(1.400000,13.357100)(1.410000,14.045500)(1.420000,13.307700)(1.430000,13.187500)(1.440000,13.692300)(1.450000,14.266700)(1.460000,13.625000)(1.470000,13.571400)(1.480000,14.250000)(1.490000,14.166700)(1.500000,11.500000)(1.510000,13.000000)(1.520000,14.222200)(1.530000,14.166700)(1.540000,0.000000)(1.550000,15.000000)(1.560000,15.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{ILP + federated}

\addplot[color=blue,mark=+,] 
coordinates {(0.250000,8.000000)(0.260000,8.000000)(0.270000,8.000000)(0.280000,8.000000)(0.290000,8.000000)(0.300000,8.000000)(0.310000,8.000000)(0.320000,8.000000)(0.330000,8.000000)(0.340000,8.000000)(0.350000,8.000000)(0.360000,8.000000)(0.370000,8.000000)(0.380000,8.000000)(0.390000,8.000000)(0.400000,8.000000)(0.410000,8.000000)(0.420000,8.000000)(0.430000,8.000000)(0.440000,8.000000)(0.450000,8.000000)(0.460000,8.000000)(0.470000,8.000000)(0.480000,8.000000)(0.490000,8.000000)(0.500000,8.000000)(0.510000,8.000000)(0.520000,8.000000)(0.530000,8.000000)(0.540000,8.000000)(0.550000,8.000000)(0.560000,8.000000)(0.570000,8.000000)(0.580000,8.000000)(0.590000,8.000000)(0.600000,8.000000)(0.610000,8.000000)(0.620000,8.000000)(0.630000,8.000000)(0.640000,8.000000)(0.650000,8.000000)(0.660000,8.000000)(0.670000,8.000000)(0.680000,8.000000)(0.690000,8.000000)(0.700000,8.000000)(0.710000,8.000000)(0.720000,8.000000)(0.730000,8.000000)(0.740000,8.000000)(0.750000,8.000000)(0.760000,8.000000)(0.770000,8.000000)(0.780000,8.000000)(0.790000,8.000000)(0.800000,8.000000)(0.810000,8.000000)(0.820000,8.000000)(0.830000,8.000000)(0.840000,8.000000)(0.850000,8.000000)(0.860000,8.000000)(0.870000,8.000000)(0.880000,8.000000)(0.890000,8.000000)(0.900000,8.000000)(0.910000,8.000000)(0.920000,8.000000)(0.930000,8.000000)(0.940000,8.000000)(0.950000,8.000000)(0.960000,8.000000)(0.970000,8.000000)(0.980000,8.000000)(0.990000,8.000000)(1.000000,8.064820)(1.010000,8.446890)(1.020000,8.887830)(1.030000,9.425680)(1.040000,10.018400)(1.050000,10.427900)(1.060000,10.966800)(1.070000,11.356700)(1.080000,11.703600)(1.090000,12.046600)(1.100000,12.102700)(1.110000,12.329900)(1.120000,12.617400)(1.130000,12.604400)(1.140000,12.848200)(1.150000,13.036600)(1.160000,12.899200)(1.170000,12.941600)(1.180000,12.931200)(1.190000,12.932000)(1.200000,13.117300)(1.210000,13.011400)(1.220000,13.316100)(1.230000,13.211400)(1.240000,12.873700)(1.250000,12.904300)(1.260000,12.987800)(1.270000,13.154800)(1.280000,13.017500)(1.290000,12.982800)(1.300000,13.250000)(1.310000,13.000000)(1.320000,12.888900)(1.330000,13.000000)(1.340000,13.000000)(1.350000,13.041700)(1.360000,13.230800)(1.370000,13.176500)(1.380000,12.857100)(1.390000,13.000000)(1.400000,12.588200)(1.410000,13.428600)(1.420000,13.500000)(1.430000,14.000000)(1.440000,13.250000)(1.450000,14.142900)(1.460000,14.200000)(1.470000,12.333300)(1.480000,0.000000)(1.490000,13.666700)(1.500000,14.000000)(1.510000,15.000000)(1.520000,14.250000)(1.530000,14.750000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{ILP + random}
\end{axis}
\end{tikzpicture}

\label{fig:i_pages}


==> result_fair_c.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={percentage schedulable}, xmin=0.700000, xmax=1.500000, ymin=0.000000, ymax=100.000000,xtick={0.900000,1.100000,1.300000,1.500000},ytick={10.000000,30.000000,50.000000,70.000000,90.000000},legend pos=north east, ymajorgrids=true, grid style=dashed,]
\addplot[color=orange,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.909200)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.817400)(0.770000,99.900000)(0.780000,99.714600)(0.790000,99.718300)(0.800000,99.713700)(0.810000,99.705000)(0.820000,99.324300)(0.830000,99.514100)(0.840000,98.864700)(0.850000,98.293800)(0.860000,98.860400)(0.870000,98.390200)(0.880000,98.355900)(0.890000,97.513800)(0.900000,98.378900)(0.910000,96.857100)(0.920000,97.856500)(0.930000,95.115200)(0.940000,94.639600)(0.950000,92.627600)(0.960000,91.897400)(0.970000,90.105700)(0.980000,87.438200)(0.990000,86.489000)(1.000000,85.220700)(1.010000,79.562700)(1.020000,78.524100)(1.030000,72.598900)(1.040000,73.333300)(1.050000,65.799600)(1.060000,60.147600)(1.070000,58.294700)(1.080000,49.471700)(1.090000,46.748400)(1.100000,43.774300)(1.110000,36.736600)(1.120000,33.913000)(1.130000,30.747400)(1.140000,28.571400)(1.150000,26.393000)(1.160000,20.193200)(1.170000,16.979400)(1.180000,14.736800)(1.190000,13.832900)(1.200000,9.371980)(1.210000,9.399220)(1.220000,8.292680)(1.230000,7.348840)(1.240000,7.128910)(1.250000,6.168220)(1.260000,5.592420)(1.270000,4.347830)(1.280000,4.838710)(1.290000,4.491290)(1.300000,1.937980)(1.310000,2.986510)(1.320000,3.148150)(1.330000,1.467890)(1.340000,1.890360)(1.350000,1.447880)(1.360000,1.086960)(1.370000,0.963391)(1.380000,0.685602)(1.390000,0.843486)(1.400000,0.891266)(1.410000,0.675676)(1.420000,1.296110)(1.430000,0.584795)(1.440000,0.703518)(1.450000,0.374883)(1.460000,0.185874)(1.470000,0.000000)(1.480000,0.193424)(1.490000,0.093545)(1.500000,0.291262)(1.510000,0.098912)(1.520000,0.098717)(1.530000,0.000000)(1.540000,0.096246)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + fair}

\addplot[color=brown,mark=Mercedes star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,99.904700)(0.670000,99.899000)(0.680000,99.900800)(0.690000,99.727500)(0.700000,99.905900)(0.710000,99.626900)(0.720000,99.523800)(0.730000,99.405900)(0.740000,100.000000)(0.750000,99.710700)(0.760000,98.812800)(0.770000,99.500000)(0.780000,99.238800)(0.790000,99.154900)(0.800000,98.568700)(0.810000,98.328400)(0.820000,97.393800)(0.830000,97.570500)(0.840000,96.783300)(0.850000,95.829400)(0.860000,96.486200)(0.870000,94.602300)(0.880000,95.261100)(0.890000,92.357300)(0.900000,93.313100)(0.910000,91.428600)(0.920000,90.214400)(0.930000,87.281100)(0.940000,84.473200)(0.950000,79.678600)(0.960000,79.384600)(0.970000,75.120100)(0.980000,72.700300)(0.990000,68.106600)(1.000000,64.875200)(1.010000,58.174900)(1.020000,53.453200)(1.030000,47.928400)(1.040000,45.333300)(1.050000,39.113700)(1.060000,34.409600)(1.070000,32.344800)(1.080000,26.513000)(1.090000,25.730400)(1.100000,21.595300)(1.110000,18.034400)(1.120000,15.652200)(1.130000,14.569500)(1.140000,12.647900)(1.150000,13.587500)(1.160000,9.178740)(1.170000,8.630390)(1.180000,6.140350)(1.190000,7.877040)(1.200000,4.830920)(1.210000,4.457360)(1.220000,4.292680)(1.230000,3.441860)(1.240000,3.320310)(1.250000,3.084110)(1.260000,2.369670)(1.270000,2.415460)(1.280000,2.150540)(1.290000,2.383130)(1.300000,0.678295)(1.310000,1.156070)(1.320000,1.388890)(1.330000,1.100920)(1.340000,1.039700)(1.350000,0.772201)(1.360000,0.296443)(1.370000,0.481696)(1.380000,0.293830)(1.390000,0.468604)(1.400000,0.623886)(1.410000,0.482625)(1.420000,0.897308)(1.430000,0.097466)(1.440000,0.201005)(1.450000,0.187441)(1.460000,0.092937)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.000000)(1.510000,0.098912)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{random distribution}

\addplot[color=purple,mark=star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.909200)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.817400)(0.770000,99.900000)(0.780000,99.809700)(0.790000,99.718300)(0.800000,99.713700)(0.810000,99.705000)(0.820000,99.324300)(0.830000,99.611300)(0.840000,98.864700)(0.850000,98.483400)(0.860000,98.955400)(0.870000,98.768900)(0.880000,98.646000)(0.890000,97.513800)(0.900000,98.581600)(0.910000,97.238100)(0.920000,98.229300)(0.930000,95.668200)(0.940000,95.471300)(0.950000,93.572800)(0.960000,93.230800)(0.970000,91.162300)(0.980000,89.119700)(0.990000,87.867600)(1.000000,87.332100)(1.010000,82.034200)(1.020000,81.551600)(1.030000,76.082900)(1.040000,76.952400)(1.050000,70.134900)(1.060000,65.498200)(1.070000,63.670100)(1.080000,55.907800)(1.090000,55.136700)(1.100000,51.264600)(1.110000,43.893100)(1.120000,41.062800)(1.130000,39.072800)(1.140000,36.032800)(1.150000,33.333300)(1.160000,26.763300)(1.170000,23.827400)(1.180000,19.561400)(1.190000,18.828000)(1.200000,14.396100)(1.210000,14.438000)(1.220000,12.390200)(1.230000,10.790700)(1.240000,11.035200)(1.250000,9.439250)(1.260000,8.909950)(1.270000,7.246380)(1.280000,6.541220)(1.290000,6.966090)(1.300000,3.682170)(1.310000,4.238920)(1.320000,3.888890)(1.330000,2.568810)(1.340000,3.024570)(1.350000,2.895750)(1.360000,2.173910)(1.370000,1.734100)(1.380000,1.371200)(1.390000,1.124650)(1.400000,1.604280)(1.410000,1.351350)(1.420000,1.694920)(1.430000,0.682261)(1.440000,0.904523)(1.450000,0.468604)(1.460000,0.650558)(1.470000,0.099206)(1.480000,0.193424)(1.490000,0.093545)(1.500000,0.388350)(1.510000,0.296736)(1.520000,0.197433)(1.530000,0.191755)(1.540000,0.192493)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{infinite cache}

\addplot[color=green,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,99.809300)(0.630000,99.904100)(0.640000,100.000000)(0.650000,99.712900)(0.660000,99.428000)(0.670000,99.697000)(0.680000,99.603200)(0.690000,99.273400)(0.700000,99.529600)(0.710000,99.253700)(0.720000,99.238100)(0.730000,98.415800)(0.740000,99.061900)(0.750000,98.553500)(0.760000,96.986300)(0.770000,97.700000)(0.780000,96.860100)(0.790000,96.150200)(0.800000,94.942700)(0.810000,93.510300)(0.820000,92.567600)(0.830000,90.379000)(0.840000,89.593200)(0.850000,87.109000)(0.860000,85.850000)(0.870000,83.522700)(0.880000,79.883900)(0.890000,75.690600)(0.900000,71.529900)(0.910000,66.857100)(0.920000,67.288000)(0.930000,59.723500)(0.940000,54.436200)(0.950000,46.219300)(0.960000,38.769200)(0.970000,27.281500)(0.980000,18.991100)(0.990000,7.904410)(1.000000,0.575816)(1.010000,0.000000)(1.020000,0.000000)(1.030000,0.000000)(1.040000,0.000000)(1.050000,0.000000)(1.060000,0.000000)(1.070000,0.000000)(1.080000,0.000000)(1.090000,0.000000)(1.100000,0.000000)(1.110000,0.000000)(1.120000,0.000000)(1.130000,0.000000)(1.140000,0.000000)(1.150000,0.000000)(1.160000,0.000000)(1.170000,0.000000)(1.180000,0.000000)(1.190000,0.000000)(1.200000,0.000000)(1.210000,0.000000)(1.220000,0.000000)(1.230000,0.000000)(1.240000,0.000000)(1.250000,0.000000)(1.260000,0.000000)(1.270000,0.000000)(1.280000,0.000000)(1.290000,0.000000)(1.300000,0.000000)(1.310000,0.000000)(1.320000,0.000000)(1.330000,0.000000)(1.340000,0.000000)(1.350000,0.000000)(1.360000,0.000000)(1.370000,0.000000)(1.380000,0.000000)(1.390000,0.000000)(1.400000,0.000000)(1.410000,0.000000)(1.420000,0.000000)(1.430000,0.000000)(1.440000,0.000000)(1.450000,0.000000)(1.460000,0.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.000000)(1.510000,0.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{worst distribution}


\end{axis}
\end{tikzpicture}

\label{fig:c_fair}

==> result_fair_i.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={percentage schedulable}, xmin=0.700000, xmax=1.500000, ymin=0.000000, ymax=100.000000,xtick={0.900000,1.100000,1.300000,1.500000},ytick={10.000000,30.000000,50.000000,70.000000,90.000000},legend pos=north east, ymajorgrids=true, grid style=dashed,]
\addplot[color=orange,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,100.000000)(1.010000,100.000000)(1.020000,100.000000)(1.030000,99.807500)(1.040000,99.048500)(1.050000,98.609800)(1.060000,95.404400)(1.070000,90.856000)(1.080000,86.679500)(1.090000,80.221800)(1.100000,75.457200)(1.110000,68.756100)(1.120000,64.759300)(1.130000,57.363500)(1.140000,51.372500)(1.150000,44.715400)(1.160000,43.006700)(1.170000,36.302700)(1.180000,29.615700)(1.190000,25.164900)(1.200000,23.562700)(1.210000,21.028500)(1.220000,18.653800)(1.230000,15.764900)(1.240000,12.022900)(1.250000,11.617100)(1.260000,9.760590)(1.270000,9.746950)(1.280000,6.763290)(1.290000,7.199210)(1.300000,6.571430)(1.310000,5.882350)(1.320000,4.779760)(1.330000,4.635110)(1.340000,3.384910)(1.350000,3.154880)(1.360000,1.556780)(1.370000,2.417790)(1.380000,2.566450)(1.390000,2.543140)(1.400000,2.529180)(1.410000,1.823420)(1.420000,1.240460)(1.430000,1.488370)(1.440000,1.323830)(1.450000,1.224110)(1.460000,0.762631)(1.470000,1.120450)(1.480000,0.282486)(1.490000,0.487805)(1.500000,0.196850)(1.510000,0.093284)(1.520000,0.789733)(1.530000,0.559701)(1.540000,0.000000)(1.550000,0.101317)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{ILP + fair}

\addplot[color=brown,mark=Mercedes star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,99.715900)(1.000000,97.998100)(1.010000,92.631600)(1.020000,87.927800)(1.030000,82.386900)(1.040000,76.403400)(1.050000,73.494000)(1.060000,66.452200)(1.070000,59.046700)(1.080000,50.772200)(1.090000,48.613700)(1.100000,42.252200)(1.110000,37.610200)(1.120000,36.239800)(1.130000,30.896000)(1.140000,26.176500)(1.150000,21.318900)(1.160000,21.503300)(1.170000,18.295000)(1.180000,14.526700)(1.190000,13.666400)(1.200000,10.556100)(1.210000,10.835600)(1.220000,9.230770)(1.230000,7.462690)(1.240000,6.393130)(1.250000,5.390330)(1.260000,5.064460)(1.270000,5.248360)(1.280000,3.188410)(1.290000,2.564100)(1.300000,3.523810)(1.310000,2.254900)(1.320000,2.717900)(1.330000,2.366860)(1.340000,1.450680)(1.350000,1.242830)(1.360000,0.824176)(1.370000,0.773694)(1.380000,1.099910)(1.390000,0.726612)(1.400000,1.070040)(1.410000,0.575816)(1.420000,0.572519)(1.430000,0.744186)(1.440000,0.610998)(1.450000,0.470810)(1.460000,0.285987)(1.470000,0.186741)(1.480000,0.000000)(1.490000,0.292683)(1.500000,0.098425)(1.510000,0.000000)(1.520000,0.296150)(1.530000,0.093284)(1.540000,0.000000)(1.550000,0.101317)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{random distribution}

\addplot[color=purple,mark= star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,100.000000)(1.010000,100.000000)(1.020000,100.000000)(1.030000,99.903800)(1.040000,99.429100)(1.050000,99.165900)(1.060000,96.966900)(1.070000,93.093400)(1.080000,89.478800)(1.090000,84.288400)(1.100000,80.462000)(1.110000,76.395700)(1.120000,71.389600)(1.130000,66.529400)(1.140000,60.098000)(1.150000,54.381200)(1.160000,52.902000)(1.170000,47.509600)(1.180000,39.831300)(1.190000,33.176200)(1.200000,31.385500)(1.210000,28.650100)(1.220000,25.961500)(1.230000,20.895500)(1.240000,17.843500)(1.250000,16.821600)(1.260000,15.837900)(1.270000,13.495800)(1.280000,11.014500)(1.290000,11.439800)(1.300000,10.857100)(1.310000,8.431370)(1.320000,7.872540)(1.330000,6.804730)(1.340000,5.029010)(1.350000,4.493310)(1.360000,3.205130)(1.370000,3.675050)(1.380000,3.299730)(1.390000,3.451410)(1.400000,3.307390)(1.410000,3.358930)(1.420000,1.717560)(1.430000,2.325580)(1.440000,2.036660)(1.450000,2.354050)(1.460000,1.048620)(1.470000,1.867410)(1.480000,0.564972)(1.490000,0.780488)(1.500000,0.393701)(1.510000,0.186567)(1.520000,0.987167)(1.530000,0.652985)(1.540000,0.099701)(1.550000,0.303951)(1.560000,0.403226)(1.570000,0.111857)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{infinite cache}

\addplot[color=green,mark=x,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,99.807700)(0.990000,72.443200)(1.000000,0.000000)(1.010000,0.000000)(1.020000,0.000000)(1.030000,0.000000)(1.040000,0.000000)(1.050000,0.000000)(1.060000,0.000000)(1.070000,0.000000)(1.080000,0.000000)(1.090000,0.000000)(1.100000,0.000000)(1.110000,0.000000)(1.120000,0.000000)(1.130000,0.000000)(1.140000,0.000000)(1.150000,0.000000)(1.160000,0.000000)(1.170000,0.000000)(1.180000,0.000000)(1.190000,0.000000)(1.200000,0.000000)(1.210000,0.000000)(1.220000,0.000000)(1.230000,0.000000)(1.240000,0.000000)(1.250000,0.000000)(1.260000,0.000000)(1.270000,0.000000)(1.280000,0.000000)(1.290000,0.000000)(1.300000,0.000000)(1.310000,0.000000)(1.320000,0.000000)(1.330000,0.000000)(1.340000,0.000000)(1.350000,0.000000)(1.360000,0.000000)(1.370000,0.000000)(1.380000,0.000000)(1.390000,0.000000)(1.400000,0.000000)(1.410000,0.000000)(1.420000,0.000000)(1.430000,0.000000)(1.440000,0.000000)(1.450000,0.000000)(1.460000,0.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.000000)(1.510000,0.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{worst distribution}



\end{axis}
\end{tikzpicture}

\label{fig:i_fair}


==> result_fed_c.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={percentage schedulable}, xmin=0.700000, xmax=1.500000, ymin=0.000000, ymax=100.000000,xtick={0.900000,1.100000,1.300000,1.500000},ytick={10.000000,30.000000,50.000000,70.000000,90.000000},legend pos=north east, ymajorgrids=true, grid style=dashed,]
\addplot[color=red,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.818300)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.817400)(0.770000,99.800000)(0.780000,99.714600)(0.790000,99.718300)(0.800000,99.618300)(0.810000,99.705000)(0.820000,99.227800)(0.830000,99.514100)(0.840000,98.864700)(0.850000,98.293800)(0.860000,98.670500)(0.870000,98.390200)(0.880000,98.452600)(0.890000,97.513800)(0.900000,98.277600)(0.910000,96.761900)(0.920000,97.670100)(0.930000,94.746500)(0.940000,94.362300)(0.950000,92.627600)(0.960000,91.692300)(0.970000,89.721400)(0.980000,87.042500)(0.990000,86.029400)(1.000000,85.124800)(1.010000,79.562700)(1.020000,77.956500)(1.030000,71.751400)(1.040000,72.285700)(1.050000,64.932600)(1.060000,59.132800)(1.070000,57.367900)(1.080000,49.567700)(1.090000,46.088600)(1.100000,43.871600)(1.110000,36.164100)(1.120000,34.009700)(1.130000,31.220400)(1.140000,28.662400)(1.150000,26.393000)(1.160000,20.579700)(1.170000,16.979400)(1.180000,15.087700)(1.190000,14.025000)(1.200000,9.758450)(1.210000,10.077500)(1.220000,9.073170)(1.230000,7.906980)(1.240000,7.617190)(1.250000,6.635510)(1.260000,6.540280)(1.270000,4.637680)(1.280000,5.197130)(1.290000,4.857930)(1.300000,2.034880)(1.310000,3.468210)(1.320000,3.333330)(1.330000,1.834860)(1.340000,1.890360)(1.350000,1.737450)(1.360000,1.284580)(1.370000,1.059730)(1.380000,0.685602)(1.390000,1.030930)(1.400000,0.980392)(1.410000,0.675676)(1.420000,1.296110)(1.430000,0.584795)(1.440000,0.804020)(1.450000,0.374883)(1.460000,0.185874)(1.470000,0.000000)(1.480000,0.193424)(1.490000,0.093545)(1.500000,0.291262)(1.510000,0.197824)(1.520000,0.098717)(1.530000,0.000000)(1.540000,0.192493)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + federated}

\addplot[color=brown,mark=Mercedes star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.727500)(0.700000,100.000000)(0.710000,99.813400)(0.720000,99.714300)(0.730000,99.802000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.452100)(0.770000,99.700000)(0.780000,99.714600)(0.790000,98.967100)(0.800000,98.282400)(0.810000,99.115000)(0.820000,98.648600)(0.830000,98.056400)(0.840000,97.351000)(0.850000,97.061600)(0.860000,96.391300)(0.870000,96.590900)(0.880000,95.938100)(0.890000,94.291000)(0.900000,94.934100)(0.910000,92.952400)(0.920000,91.612300)(0.930000,89.400900)(0.940000,86.876200)(0.950000,83.648400)(0.960000,83.794900)(0.970000,80.595600)(0.980000,76.261100)(0.990000,70.955900)(1.000000,69.193900)(1.010000,64.638800)(1.020000,57.615900)(1.030000,51.506600)(1.040000,48.381000)(1.050000,42.485500)(1.060000,37.177100)(1.070000,35.866500)(1.080000,26.320800)(1.090000,24.787900)(1.100000,23.249000)(1.110000,17.080200)(1.120000,16.135300)(1.130000,13.245000)(1.140000,12.101900)(1.150000,11.632500)(1.160000,8.888890)(1.170000,5.722330)(1.180000,7.280700)(1.190000,5.667630)(1.200000,3.961350)(1.210000,3.488370)(1.220000,3.804880)(1.230000,3.813950)(1.240000,3.515620)(1.250000,3.364490)(1.260000,2.274880)(1.270000,2.318840)(1.280000,1.971330)(1.290000,2.016500)(1.300000,0.581395)(1.310000,1.637760)(1.320000,1.018520)(1.330000,0.550459)(1.340000,0.472590)(1.350000,0.386100)(1.360000,0.494071)(1.370000,0.192678)(1.380000,0.195886)(1.390000,0.187441)(1.400000,0.713012)(1.410000,0.289575)(1.420000,0.498504)(1.430000,0.000000)(1.440000,0.301508)(1.450000,0.093721)(1.460000,0.092937)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.000000)(1.510000,0.098912)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.096246)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{random distribution}

\addplot[color=purple,mark=star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.909200)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.817400)(0.770000,99.900000)(0.780000,99.809700)(0.790000,99.718300)(0.800000,99.713700)(0.810000,99.705000)(0.820000,99.324300)(0.830000,99.611300)(0.840000,98.864700)(0.850000,98.483400)(0.860000,98.955400)(0.870000,98.863600)(0.880000,98.742700)(0.890000,97.605900)(0.900000,98.581600)(0.910000,97.238100)(0.920000,98.229300)(0.930000,95.760400)(0.940000,95.563800)(0.950000,93.856300)(0.960000,93.538500)(0.970000,91.354500)(0.980000,89.614200)(0.990000,88.235300)(1.000000,87.715900)(1.010000,82.699600)(1.020000,82.119200)(1.030000,76.365300)(1.040000,77.523800)(1.050000,70.712900)(1.060000,65.959400)(1.070000,64.318800)(1.080000,56.676300)(1.090000,55.984900)(1.100000,52.626500)(1.110000,44.847300)(1.120000,42.898600)(1.130000,39.829700)(1.140000,37.124700)(1.150000,33.919800)(1.160000,27.536200)(1.170000,24.108800)(1.180000,19.912300)(1.190000,19.596500)(1.200000,15.265700)(1.210000,14.922500)(1.220000,12.878000)(1.230000,10.976700)(1.240000,11.328100)(1.250000,9.626170)(1.260000,9.004740)(1.270000,7.343000)(1.280000,6.541220)(1.290000,7.149400)(1.300000,4.069770)(1.310000,4.238920)(1.320000,4.074070)(1.330000,2.660550)(1.340000,3.024570)(1.350000,3.185330)(1.360000,2.371540)(1.370000,1.734100)(1.380000,1.371200)(1.390000,1.124650)(1.400000,1.604280)(1.410000,1.351350)(1.420000,1.694920)(1.430000,0.682261)(1.440000,0.904523)(1.450000,0.468604)(1.460000,0.650558)(1.470000,0.099206)(1.480000,0.193424)(1.490000,0.093545)(1.500000,0.388350)(1.510000,0.296736)(1.520000,0.197433)(1.530000,0.191755)(1.540000,0.192493)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{infinite cache}

\addplot[color=green,mark=x,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,99.809300)(0.630000,100.000000)(0.640000,99.906200)(0.650000,99.808600)(0.660000,99.904700)(0.670000,99.899000)(0.680000,99.702400)(0.690000,99.636700)(0.700000,99.811900)(0.710000,99.347000)(0.720000,99.428600)(0.730000,98.712900)(0.740000,99.343300)(0.750000,98.842800)(0.760000,97.716900)(0.770000,98.800000)(0.780000,97.906800)(0.790000,97.370900)(0.800000,95.801500)(0.810000,95.083600)(0.820000,94.691100)(0.830000,92.711400)(0.840000,92.147600)(0.850000,90.331800)(0.860000,88.793900)(0.870000,87.500000)(0.880000,84.526100)(0.890000,81.491700)(0.900000,77.811600)(0.910000,74.285700)(0.920000,73.066200)(0.930000,69.032300)(0.940000,62.199600)(0.950000,55.671100)(0.960000,51.179500)(0.970000,41.690700)(0.980000,32.542000)(0.990000,23.989000)(1.000000,15.547000)(1.010000,6.558940)(1.020000,3.122040)(1.030000,0.941620)(1.040000,0.476190)(1.050000,0.192678)(1.060000,0.000000)(1.070000,0.000000)(1.080000,0.000000)(1.090000,0.000000)(1.100000,0.000000)(1.110000,0.000000)(1.120000,0.000000)(1.130000,0.000000)(1.140000,0.000000)(1.150000,0.000000)(1.160000,0.000000)(1.170000,0.000000)(1.180000,0.000000)(1.190000,0.000000)(1.200000,0.000000)(1.210000,0.000000)(1.220000,0.000000)(1.230000,0.000000)(1.240000,0.000000)(1.250000,0.000000)(1.260000,0.000000)(1.270000,0.000000)(1.280000,0.000000)(1.290000,0.000000)(1.300000,0.000000)(1.310000,0.000000)(1.320000,0.000000)(1.330000,0.000000)(1.340000,0.000000)(1.350000,0.000000)(1.360000,0.000000)(1.370000,0.000000)(1.380000,0.000000)(1.390000,0.000000)(1.400000,0.000000)(1.410000,0.000000)(1.420000,0.000000)(1.430000,0.000000)(1.440000,0.000000)(1.450000,0.000000)(1.460000,0.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.000000)(1.510000,0.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{worst distribution}


\end{axis}
\end{tikzpicture}

\label{fig:c_fed}

==> result_fed_i.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={percentage schedulable}, xmin=0.700000, xmax=1.500000, ymin=0.000000, ymax=100.000000,xtick={0.900000,1.100000,1.300000,1.500000},ytick={10.000000,30.000000,50.000000,70.000000,90.000000},legend pos=north east, ymajorgrids=true, grid style=dashed,]
\addplot[color=red,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,100.000000)(1.010000,100.000000)(1.020000,100.000000)(1.030000,99.903800)(1.040000,98.858200)(1.050000,98.609800)(1.060000,95.496300)(1.070000,90.466900)(1.080000,85.714300)(1.090000,79.759700)(1.100000,74.975900)(1.110000,68.658200)(1.120000,64.305200)(1.130000,58.393400)(1.140000,51.176500)(1.150000,43.631400)(1.160000,42.911500)(1.170000,36.111100)(1.180000,30.365500)(1.190000,24.787900)(1.200000,23.845400)(1.210000,21.763100)(1.220000,19.903800)(1.230000,16.324600)(1.240000,12.690800)(1.250000,12.267700)(1.260000,10.865600)(1.270000,10.965300)(1.280000,7.053140)(1.290000,8.481260)(1.300000,7.333330)(1.310000,6.078430)(1.320000,5.435800)(1.330000,5.128210)(1.340000,3.578340)(1.350000,3.346080)(1.360000,2.197800)(1.370000,2.611220)(1.380000,2.566450)(1.390000,2.724800)(1.400000,2.723740)(1.410000,2.111320)(1.420000,1.240460)(1.430000,1.488370)(1.440000,1.323830)(1.450000,1.412430)(1.460000,0.762631)(1.470000,1.307190)(1.480000,0.376648)(1.490000,0.585366)(1.500000,0.196850)(1.510000,0.093284)(1.520000,0.888450)(1.530000,0.559701)(1.540000,0.000000)(1.550000,0.101317)(1.560000,0.100806)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{ILP + federated}

\addplot[color=brown,mark=Mercedes star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,99.905300)(1.000000,100.000000)(1.010000,99.425800)(1.020000,97.148300)(1.030000,93.744000)(1.040000,87.059900)(1.050000,80.908200)(1.060000,73.161800)(1.070000,65.466900)(1.080000,57.046300)(1.090000,49.815200)(1.100000,43.984600)(1.110000,38.589600)(1.120000,31.153500)(1.130000,29.454200)(1.140000,24.607800)(1.150000,19.060500)(1.160000,19.029500)(1.170000,16.379300)(1.180000,14.901600)(1.190000,9.990570)(1.200000,9.330820)(1.210000,8.815430)(1.220000,8.365380)(1.230000,6.529850)(1.240000,5.820610)(1.250000,5.390330)(1.260000,3.499080)(1.270000,4.217430)(1.280000,2.898550)(1.290000,3.747530)(1.300000,3.238100)(1.310000,2.156860)(1.320000,2.999060)(1.330000,1.282050)(1.340000,1.063830)(1.350000,1.720840)(1.360000,0.824176)(1.370000,0.870406)(1.380000,1.008250)(1.390000,1.453220)(1.400000,1.167320)(1.410000,0.479846)(1.420000,0.667939)(1.430000,0.651163)(1.440000,0.610998)(1.450000,0.470810)(1.460000,0.190658)(1.470000,0.373483)(1.480000,0.094162)(1.490000,0.292683)(1.500000,0.000000)(1.510000,0.000000)(1.520000,0.098717)(1.530000,0.373134)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{random distribution}

\addplot[color=purple,mark=star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,100.000000)(1.010000,100.000000)(1.020000,100.000000)(1.030000,99.903800)(1.040000,99.429100)(1.050000,99.258600)(1.060000,97.242600)(1.070000,93.774300)(1.080000,90.057900)(1.090000,85.027700)(1.100000,80.750700)(1.110000,77.179200)(1.120000,72.752000)(1.130000,67.971200)(1.140000,62.352900)(1.150000,55.194200)(1.160000,53.663200)(1.170000,48.371600)(1.180000,40.768500)(1.190000,33.930300)(1.200000,32.233700)(1.210000,29.292900)(1.220000,26.538500)(1.230000,21.641800)(1.240000,18.320600)(1.250000,17.100400)(1.260000,16.574600)(1.270000,13.776900)(1.280000,11.690800)(1.290000,11.439800)(1.300000,11.142900)(1.310000,8.725490)(1.320000,7.966260)(1.330000,7.100590)(1.340000,5.319150)(1.350000,4.588910)(1.360000,3.479850)(1.370000,3.675050)(1.380000,3.666360)(1.390000,3.723890)(1.400000,3.404670)(1.410000,3.358930)(1.420000,1.717560)(1.430000,2.418600)(1.440000,2.036660)(1.450000,2.354050)(1.460000,1.048620)(1.470000,1.867410)(1.480000,0.564972)(1.490000,0.878049)(1.500000,0.492126)(1.510000,0.186567)(1.520000,1.085880)(1.530000,0.652985)(1.540000,0.099701)(1.550000,0.303951)(1.560000,0.403226)(1.570000,0.111857)(1.580000,0.118343)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{infinite cache}

\addplot[color=green,mark=x,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,99.903800)(0.990000,96.875000)(1.000000,79.504300)(1.010000,41.913900)(1.020000,15.969600)(1.030000,4.234840)(1.040000,0.761180)(1.050000,0.278035)(1.060000,0.000000)(1.070000,0.000000)(1.080000,0.000000)(1.090000,0.000000)(1.100000,0.000000)(1.110000,0.000000)(1.120000,0.000000)(1.130000,0.000000)(1.140000,0.000000)(1.150000,0.000000)(1.160000,0.000000)(1.170000,0.000000)(1.180000,0.000000)(1.190000,0.000000)(1.200000,0.000000)(1.210000,0.000000)(1.220000,0.000000)(1.230000,0.000000)(1.240000,0.000000)(1.250000,0.000000)(1.260000,0.000000)(1.270000,0.000000)(1.280000,0.000000)(1.290000,0.000000)(1.300000,0.000000)(1.310000,0.000000)(1.320000,0.000000)(1.330000,0.000000)(1.340000,0.000000)(1.350000,0.000000)(1.360000,0.000000)(1.370000,0.000000)(1.380000,0.000000)(1.390000,0.000000)(1.400000,0.000000)(1.410000,0.000000)(1.420000,0.000000)(1.430000,0.000000)(1.440000,0.000000)(1.450000,0.000000)(1.460000,0.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.000000)(1.510000,0.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{worst distribution}



\end{axis}
\end{tikzpicture}

\label{fig:i_fed}


==> result_rand_c.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={percentage schedulable}, xmin=0.700000, xmax=1.500000, ymin=0.000000, ymax=100.000000,xtick={0.900000,1.100000,1.300000,1.500000},ytick={10.000000,30.000000,50.000000,70.000000,90.000000},legend pos=north east, ymajorgrids=true, grid style=dashed,]
\addplot[color=blue,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.818300)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.908700)(0.770000,99.900000)(0.780000,99.714600)(0.790000,99.718300)(0.800000,99.618300)(0.810000,99.705000)(0.820000,99.324300)(0.830000,99.514100)(0.840000,98.959300)(0.850000,98.293800)(0.860000,98.670500)(0.870000,98.484800)(0.880000,98.452600)(0.890000,97.513800)(0.900000,98.176300)(0.910000,96.666700)(0.920000,97.763300)(0.930000,95.115200)(0.940000,94.269900)(0.950000,92.344000)(0.960000,91.487200)(0.970000,90.297800)(0.980000,86.844700)(0.990000,85.845600)(1.000000,84.453000)(1.010000,79.087500)(1.020000,76.915800)(1.030000,71.186400)(1.040000,71.523800)(1.050000,63.680200)(1.060000,58.394800)(1.070000,56.626500)(1.080000,48.511000)(1.090000,44.486300)(1.100000,41.050600)(1.110000,33.206100)(1.120000,31.207700)(1.130000,27.909200)(1.140000,25.022700)(1.150000,23.655900)(1.160000,18.067600)(1.170000,15.197000)(1.180000,13.070200)(1.190000,12.488000)(1.200000,7.922710)(1.210000,8.430230)(1.220000,7.317070)(1.230000,6.418600)(1.240000,5.957030)(1.250000,5.233640)(1.260000,4.834120)(1.270000,3.671500)(1.280000,3.673840)(1.290000,3.483040)(1.300000,1.162790)(1.310000,2.697500)(1.320000,2.500000)(1.330000,1.376150)(1.340000,1.701320)(1.350000,1.158300)(1.360000,0.889328)(1.370000,0.674374)(1.380000,0.293830)(1.390000,0.562324)(1.400000,0.623886)(1.410000,0.579151)(1.420000,0.997009)(1.430000,0.292398)(1.440000,0.402010)(1.450000,0.374883)(1.460000,0.092937)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.093545)(1.500000,0.097087)(1.510000,0.098912)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{ILP + random}

\addplot[color=brown,mark=Mercedes star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,99.899000)(0.680000,99.900800)(0.690000,99.636700)(0.700000,100.000000)(0.710000,99.720100)(0.720000,99.619000)(0.730000,99.604000)(0.740000,99.812400)(0.750000,99.517800)(0.760000,98.995400)(0.770000,99.700000)(0.780000,99.334000)(0.790000,98.779300)(0.800000,98.377900)(0.810000,98.426700)(0.820000,97.683400)(0.830000,97.278900)(0.840000,96.972600)(0.850000,94.976300)(0.860000,95.536600)(0.870000,94.791700)(0.880000,93.520300)(0.890000,91.989000)(0.900000,92.502500)(0.910000,88.190500)(0.920000,88.443600)(0.930000,85.069100)(0.940000,82.994500)(0.950000,79.867700)(0.960000,77.333300)(0.970000,73.102800)(0.980000,66.864500)(0.990000,61.856600)(1.000000,59.021100)(1.010000,52.661600)(1.020000,47.682100)(1.030000,38.606400)(1.040000,36.476200)(1.050000,31.502900)(1.060000,27.398500)(1.070000,25.115800)(1.080000,18.347700)(1.090000,18.755900)(1.100000,15.077800)(1.110000,11.832100)(1.120000,10.338200)(1.130000,9.082310)(1.140000,8.826210)(1.150000,7.820140)(1.160000,5.507250)(1.170000,4.690430)(1.180000,4.473680)(1.190000,4.899140)(1.200000,1.545890)(1.210000,2.519380)(1.220000,1.756100)(1.230000,1.860470)(1.240000,1.757810)(1.250000,1.775700)(1.260000,1.421800)(1.270000,1.545890)(1.280000,1.164870)(1.290000,1.099910)(1.300000,0.484496)(1.310000,0.481696)(1.320000,0.462963)(1.330000,0.366972)(1.340000,0.378072)(1.350000,0.289575)(1.360000,0.494071)(1.370000,0.192678)(1.380000,0.195886)(1.390000,0.187441)(1.400000,0.178253)(1.410000,0.096525)(1.420000,0.299103)(1.430000,0.097466)(1.440000,0.100503)(1.450000,0.000000)(1.460000,0.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.097087)(1.510000,0.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{random distribution}

\addplot[color=purple,mark=star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,99.900800)(0.690000,99.909200)(0.700000,100.000000)(0.710000,100.000000)(0.720000,99.904800)(0.730000,100.000000)(0.740000,100.000000)(0.750000,99.807100)(0.760000,99.908700)(0.770000,99.900000)(0.780000,99.809700)(0.790000,99.718300)(0.800000,99.713700)(0.810000,99.705000)(0.820000,99.420800)(0.830000,99.514100)(0.840000,98.959300)(0.850000,98.483400)(0.860000,98.860400)(0.870000,98.579500)(0.880000,98.646000)(0.890000,97.605900)(0.900000,98.277600)(0.910000,97.047600)(0.920000,98.042900)(0.930000,95.760400)(0.940000,95.378900)(0.950000,93.383700)(0.960000,92.923100)(0.970000,91.258400)(0.980000,89.020800)(0.990000,87.408100)(1.000000,86.564300)(1.010000,81.558900)(1.020000,79.848600)(1.030000,75.235400)(1.040000,75.428600)(1.050000,68.304400)(1.060000,64.022100)(1.070000,63.114000)(1.080000,54.178700)(1.090000,54.005700)(1.100000,49.221800)(1.110000,41.984700)(1.120000,39.516900)(1.130000,35.761600)(1.140000,32.939000)(1.150000,30.205300)(1.160000,24.444400)(1.170000,21.294600)(1.180000,17.631600)(1.190000,17.098900)(1.200000,12.367100)(1.210000,12.403100)(1.220000,10.731700)(1.230000,9.302330)(1.240000,9.179690)(1.250000,8.317760)(1.260000,7.867300)(1.270000,5.893720)(1.280000,5.286740)(1.290000,6.049500)(1.300000,2.906980)(1.310000,3.564550)(1.320000,3.703700)(1.330000,2.110090)(1.340000,2.362950)(1.350000,2.220080)(1.360000,1.679840)(1.370000,1.156070)(1.380000,0.783546)(1.390000,0.937207)(1.400000,0.980392)(1.410000,0.965251)(1.420000,1.395810)(1.430000,0.487329)(1.440000,0.703518)(1.450000,0.374883)(1.460000,0.464684)(1.470000,0.000000)(1.480000,0.096712)(1.490000,0.093545)(1.500000,0.291262)(1.510000,0.197824)(1.520000,0.098717)(1.530000,0.000000)(1.540000,0.192493)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{infinite cache}

\addplot[color=green,mark=x,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,99.809300)(0.630000,99.904100)(0.640000,99.906200)(0.650000,99.712900)(0.660000,99.332700)(0.670000,99.697000)(0.680000,99.603200)(0.690000,99.273400)(0.700000,99.435600)(0.710000,99.160400)(0.720000,99.333300)(0.730000,98.217800)(0.740000,98.968100)(0.750000,98.553500)(0.760000,96.803700)(0.770000,97.500000)(0.780000,96.860100)(0.790000,96.150200)(0.800000,94.465600)(0.810000,93.510300)(0.820000,92.181500)(0.830000,90.087500)(0.840000,89.025500)(0.850000,86.919400)(0.860000,85.090200)(0.870000,83.333300)(0.880000,79.400400)(0.890000,75.782700)(0.900000,71.023300)(0.910000,67.142900)(0.920000,66.728800)(0.930000,59.354800)(0.940000,53.512000)(0.950000,45.179600)(0.960000,38.153800)(0.970000,27.377500)(0.980000,18.595500)(0.990000,6.801470)(1.000000,0.000000)(1.010000,0.000000)(1.020000,0.000000)(1.030000,0.000000)(1.040000,0.000000)(1.050000,0.000000)(1.060000,0.000000)(1.070000,0.000000)(1.080000,0.000000)(1.090000,0.000000)(1.100000,0.000000)(1.110000,0.000000)(1.120000,0.000000)(1.130000,0.000000)(1.140000,0.000000)(1.150000,0.000000)(1.160000,0.000000)(1.170000,0.000000)(1.180000,0.000000)(1.190000,0.000000)(1.200000,0.000000)(1.210000,0.000000)(1.220000,0.000000)(1.230000,0.000000)(1.240000,0.000000)(1.250000,0.000000)(1.260000,0.000000)(1.270000,0.000000)(1.280000,0.000000)(1.290000,0.000000)(1.300000,0.000000)(1.310000,0.000000)(1.320000,0.000000)(1.330000,0.000000)(1.340000,0.000000)(1.350000,0.000000)(1.360000,0.000000)(1.370000,0.000000)(1.380000,0.000000)(1.390000,0.000000)(1.400000,0.000000)(1.410000,0.000000)(1.420000,0.000000)(1.430000,0.000000)(1.440000,0.000000)(1.450000,0.000000)(1.460000,0.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.000000)(1.510000,0.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)(1.670000,0.000000)(19.110000,0.000000)}; 
\addlegendentry{worst distribution}

\end{axis}
\end{tikzpicture}

\label{fig:c_rand}

==> result_rand_i.tex <==

\begin{tikzpicture} 
\begin{axis}[legend style={font=\fontsize{5}{5}\selectfont},height=5cm,width=8cm,title={}, xlabel={utilization}, ylabel={percentage schedulable}, xmin=0.700000, xmax=1.500000, ymin=0.000000, ymax=100.000000,xtick={0.900000,1.100000,1.300000,1.500000},ytick={10.000000,30.000000,50.000000,70.000000,90.000000},legend pos=north east, ymajorgrids=true, grid style=dashed,]
\addplot[color=blue,mark=+,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,100.000000)(1.010000,100.000000)(1.020000,100.000000)(1.030000,99.711300)(1.040000,98.382500)(1.050000,97.683000)(1.060000,94.025700)(1.070000,85.894900)(1.080000,80.115800)(1.090000,71.349400)(1.100000,64.677600)(1.110000,57.884400)(1.120000,52.225200)(1.130000,46.858900)(1.140000,40.686300)(1.150000,34.507700)(1.160000,33.967600)(1.170000,26.245200)(1.180000,23.149000)(1.190000,19.415600)(1.200000,16.870900)(1.210000,16.069800)(1.220000,14.903800)(1.230000,11.473900)(1.240000,9.064890)(1.250000,8.736060)(1.260000,7.550640)(1.270000,7.872540)(1.280000,5.507250)(1.290000,5.719920)(1.300000,4.952380)(1.310000,4.117650)(1.320000,4.217430)(1.330000,3.846150)(1.340000,2.224370)(1.350000,2.294460)(1.360000,1.190480)(1.370000,1.644100)(1.380000,1.924840)(1.390000,1.453220)(1.400000,1.653700)(1.410000,1.343570)(1.420000,0.954198)(1.430000,0.930233)(1.440000,0.814664)(1.450000,0.659134)(1.460000,0.476644)(1.470000,0.560224)(1.480000,0.000000)(1.490000,0.292683)(1.500000,0.098425)(1.510000,0.093284)(1.520000,0.394867)(1.530000,0.373134)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{ILP + random}

\addplot[color=brown,mark=Mercedes star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,99.237400)(1.010000,97.607700)(1.020000,90.304200)(1.030000,83.638100)(1.040000,72.216900)(1.050000,63.948100)(1.060000,56.250000)(1.070000,46.498100)(1.080000,40.154400)(1.090000,33.179300)(1.100000,30.606400)(1.110000,25.563200)(1.120000,21.889200)(1.130000,19.155500)(1.140000,14.117600)(1.150000,11.111100)(1.160000,11.322500)(1.170000,10.440600)(1.180000,8.153700)(1.190000,6.786050)(1.200000,5.372290)(1.210000,4.224060)(1.220000,3.653850)(1.230000,3.264930)(1.240000,2.958020)(1.250000,2.416360)(1.260000,2.486190)(1.270000,2.249300)(1.280000,1.449280)(1.290000,1.676530)(1.300000,1.523810)(1.310000,0.490196)(1.320000,1.405810)(1.330000,0.788955)(1.340000,0.967118)(1.350000,0.478011)(1.360000,0.457875)(1.370000,0.386847)(1.380000,0.824931)(1.390000,0.635786)(1.400000,0.291829)(1.410000,0.383877)(1.420000,0.190840)(1.430000,0.186047)(1.440000,0.000000)(1.450000,0.000000)(1.460000,0.095329)(1.470000,0.280112)(1.480000,0.000000)(1.490000,0.195122)(1.500000,0.000000)(1.510000,0.000000)(1.520000,0.098717)(1.530000,0.093284)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{random distribution}

\addplot[color=purple,mark= star,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,100.000000)(1.010000,100.000000)(1.020000,100.000000)(1.030000,99.903800)(1.040000,98.953400)(1.050000,98.424500)(1.060000,94.944900)(1.070000,89.202300)(1.080000,83.590700)(1.090000,75.231100)(1.100000,70.548600)(1.110000,62.977500)(1.120000,56.675700)(1.130000,52.111200)(1.140000,46.372500)(1.150000,39.114700)(1.160000,37.583300)(1.170000,30.172400)(1.180000,26.429200)(1.190000,21.583400)(1.200000,20.829400)(1.210000,19.467400)(1.220000,17.307700)(1.230000,14.365700)(1.240000,11.068700)(1.250000,10.780700)(1.260000,9.023940)(1.270000,9.278350)(1.280000,6.183570)(1.290000,7.100590)(1.300000,6.095240)(1.310000,5.294120)(1.320000,4.686040)(1.330000,4.437870)(1.340000,3.094780)(1.350000,2.868070)(1.360000,1.648350)(1.370000,2.127660)(1.380000,2.291480)(1.390000,2.361490)(1.400000,1.945530)(1.410000,1.823420)(1.420000,1.240460)(1.430000,1.209300)(1.440000,1.018330)(1.450000,1.035780)(1.460000,0.476644)(1.470000,1.027080)(1.480000,0.188324)(1.490000,0.390244)(1.500000,0.196850)(1.510000,0.093284)(1.520000,0.691017)(1.530000,0.373134)(1.540000,0.000000)(1.550000,0.101317)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{infinite cache}

\addplot[color=green,mark=x,] 
coordinates {(0.250000,100.000000)(0.260000,100.000000)(0.270000,100.000000)(0.280000,100.000000)(0.290000,100.000000)(0.300000,100.000000)(0.310000,100.000000)(0.320000,100.000000)(0.330000,100.000000)(0.340000,100.000000)(0.350000,100.000000)(0.360000,100.000000)(0.370000,100.000000)(0.380000,100.000000)(0.390000,100.000000)(0.400000,100.000000)(0.410000,100.000000)(0.420000,100.000000)(0.430000,100.000000)(0.440000,100.000000)(0.450000,100.000000)(0.460000,100.000000)(0.470000,100.000000)(0.480000,100.000000)(0.490000,100.000000)(0.500000,100.000000)(0.510000,100.000000)(0.520000,100.000000)(0.530000,100.000000)(0.540000,100.000000)(0.550000,100.000000)(0.560000,100.000000)(0.570000,100.000000)(0.580000,100.000000)(0.590000,100.000000)(0.600000,100.000000)(0.610000,100.000000)(0.620000,100.000000)(0.630000,100.000000)(0.640000,100.000000)(0.650000,100.000000)(0.660000,100.000000)(0.670000,100.000000)(0.680000,100.000000)(0.690000,100.000000)(0.700000,100.000000)(0.710000,100.000000)(0.720000,100.000000)(0.730000,100.000000)(0.740000,100.000000)(0.750000,100.000000)(0.760000,100.000000)(0.770000,100.000000)(0.780000,100.000000)(0.790000,100.000000)(0.800000,100.000000)(0.810000,100.000000)(0.820000,100.000000)(0.830000,100.000000)(0.840000,100.000000)(0.850000,100.000000)(0.860000,100.000000)(0.870000,100.000000)(0.880000,100.000000)(0.890000,100.000000)(0.900000,100.000000)(0.910000,100.000000)(0.920000,100.000000)(0.930000,100.000000)(0.940000,100.000000)(0.950000,100.000000)(0.960000,100.000000)(0.970000,100.000000)(0.980000,100.000000)(0.990000,100.000000)(1.000000,0.381316)(1.010000,0.000000)(1.020000,0.000000)(1.030000,0.000000)(1.040000,0.000000)(1.050000,0.000000)(1.060000,0.000000)(1.070000,0.000000)(1.080000,0.000000)(1.090000,0.000000)(1.100000,0.000000)(1.110000,0.000000)(1.120000,0.000000)(1.130000,0.000000)(1.140000,0.000000)(1.150000,0.000000)(1.160000,0.000000)(1.170000,0.000000)(1.180000,0.000000)(1.190000,0.000000)(1.200000,0.000000)(1.210000,0.000000)(1.220000,0.000000)(1.230000,0.000000)(1.240000,0.000000)(1.250000,0.000000)(1.260000,0.000000)(1.270000,0.000000)(1.280000,0.000000)(1.290000,0.000000)(1.300000,0.000000)(1.310000,0.000000)(1.320000,0.000000)(1.330000,0.000000)(1.340000,0.000000)(1.350000,0.000000)(1.360000,0.000000)(1.370000,0.000000)(1.380000,0.000000)(1.390000,0.000000)(1.400000,0.000000)(1.410000,0.000000)(1.420000,0.000000)(1.430000,0.000000)(1.440000,0.000000)(1.450000,0.000000)(1.460000,0.000000)(1.470000,0.000000)(1.480000,0.000000)(1.490000,0.000000)(1.500000,0.000000)(1.510000,0.000000)(1.520000,0.000000)(1.530000,0.000000)(1.540000,0.000000)(1.550000,0.000000)(1.560000,0.000000)(1.570000,0.000000)(1.580000,0.000000)(1.590000,0.000000)(1.600000,0.000000)(1.610000,0.000000)(1.620000,0.000000)(1.630000,0.000000)(1.640000,0.000000)(1.650000,0.000000)(1.660000,0.000000)}; 
\addlegendentry{worst distribution}



\end{axis}
\end{tikzpicture}

\label{fig:i_rand}

